Gibbs state preparation for commuting Hamiltonian: Mapping to classical Gibbs sampling

Gibbs state preparation, or Gibbs sampling, is a key computational technique extensively used in physics, statistics, and other scientific fields. Recent efforts for designing fast mixing Gibbs samplers for quantum Hamiltonians have largely focused on commuting local Hamiltonians (CLHs), a non-trivial subclass of Hamiltonians which include highly entangled systems such as the Toric code and quantum double model. Most previous Gibbs samplers relied on simulating the Davies generator, which is a Lindbladian associated with the thermalization process in nature. Instead of using the Davies generator, we design a different Gibbs sampler for various CLHs by giving a reduction to classical Hamiltonians, in the sense that one can efficiently prepare the Gibbs state for some CLH $H$ on a quantum computer as long as one can efficiently do classical Gibbs sampling for the corresponding classical Hamiltonian $H^{(c)}$. We demonstrate that our Gibbs sampler is able to replicate state-of-the-art results as well as prepare the Gibbs state in regimes which were previously unknown, such as the low temperature region, as long as there exists fast mixing Gibbs samplers for the corresponding classical Hamiltonians. Our reductions are as follows. - If $H$ is a 2-local qudit CLH, then $H^{(c)}$ is a 2-local qudit classical Hamiltonian. - If $H$ is a 4-local qubit CLH on 2D lattice and there are no classical qubits, then $H^{(c)}$ is a 2-local qudit classical Hamiltonian on a planar graph. As an example, our algorithm can prepare the Gibbs state for the (defected) Toric code at any non-zero temperature in $O(n^2 poly(log n))$ time. - If $H$ is a 4-local qubit CLH on 2D lattice and there are classical qubits, assuming that quantum terms are uniformly correctable, then $H^{(c)}$ is a constant-local classical Hamiltonian.

==> figures/boundary_switching.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            every node/.append style={font=\tiny},
            alglabel/.style = {inner sep=0.1cm,minimum width=0.5cm, minimum height=0.4cm},
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0}
        ]
            \foreach \y in {0,1,2} {
                \foreach \x in {0,1} {
                    \draw[fill=black!10] (\x,\y) rectangle ++(1,1) node[fitting node] (n\x\y) {};
                }
            } 
            \node[vertexp, label={above:\scriptsize $c$}] at (n02.north east) {};
            \node[alglabel, anchor=north east] at (n02.north east) {$\ketbra 0 0$};
            \node[alglabel, anchor=north west] at (n12.north west) {$\ketbra 1 1$};
            \node[alglabel, anchor=south east] at (n02.south east) {$X$};
            \node[alglabel, anchor=south west] at (n02.south west) {$X$};
            \node[alglabel, anchor=south east] at (n12.south east) {$Z$};
            \node[alglabel, anchor=south west] at (n12.south west) {$Z$};
            \node[alglabel, anchor=north east] at (n01.north east) {$Z$};
            \node[alglabel, anchor=south east] at (n01.south east) {$Z$};
            \node[alglabel, anchor=north west] at (n11.north west) {$X$};
            \node[alglabel, anchor=south west] at (n11.south west) {$X$};
            \node[alglabel, anchor=north west] at (n10.north west) {$Z$};
            \node[alglabel, anchor=north east] at (n00.north east) {$X$};

            \draw[line width=0.4mm, fill=none, BrickRed] (0,0) rectangle ++ (2,1);
        \end{tikzpicture}
        \caption{Goal: Remove one of the two terms highlighted in red.}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            every node/.append style={font=\tiny},
            alglabel/.style = {inner sep=0.1cm,minimum width=0.5cm, minimum height=0.4cm},
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0},
            correction/.style = {draw, fill=BrickRed, circle, minimum width=0.1cm, inner sep=0}
        ]
            \foreach \y in {0,1,2} {
                \foreach \x in {0,1} {
                    \draw[fill=black!10] (\x,\y) rectangle ++(1,1) node[fitting node] (n\x\y) {};
                }
            } 
            \node[vertexp, label={above:\scriptsize $c$}] at (n02.north east) {};
            \draw[pattern=north west lines, pattern color=black!40] (0,2) rectangle +(1,1);
            \node[alglabel, anchor=north east] at (n02.north east) {$\ketbra 0 0$};
            \node[alglabel, anchor=north west] at (n12.north west) {$\ketbra 1 1$};
            \node[alglabel, anchor=south east] at (n02.south east) {$X$};
            \node[alglabel, anchor=south west] at (n02.south west) {$X$};
            \node[alglabel, anchor=south west] at (n12.south west) {$Z$};
            \node[alglabel, anchor=south east] at (n12.south east) {$Z$};
            \node[alglabel, anchor=north east] at (n01.north east) {$Z$};
            \node[alglabel, anchor=south east] at (n01.south east) {$Z$};
            \node[alglabel, anchor=north west] at (n11.north west) {$X$};
            \node[alglabel, anchor=south west] at (n11.south west) {$X$};
            \node[alglabel, anchor=north west] at (n10.north west) {$Z$};
            \draw[pattern=north west lines, pattern color=black!40] (1,0) rectangle +(1,1);
            \node[alglabel, anchor=north east] at (n00.north east) {$X$};
    
            % Correction operator
            \draw[line width=0.4mm, BrickRed] (1,1) node [correction] (cor1) {} --  (1,2) node [correction] (cor2) {};
            \node[draw=none,fill=BrickRed!10, inner sep=0.05cm, minimum width=0.3cm, minimum height=0.3cm, anchor=south,yshift=0.1cm,text=BrickRed] at (cor2) {$X$};
            \node[draw=none,fill=BrickRed!10, inner sep=0.05cm, minimum width=0.3cm, minimum height=0.3cm, anchor=north,yshift=-0.1cm,text=BrickRed] at (cor1) {$X$};
        \end{tikzpicture}
        \caption{Suppose the classical qubit $c$ is set to $\ket 1$. This removes the top left term. Then, the correction operator $L_h = X \otimes X$ commutes with all remaining terms.}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            every node/.append style={font=\tiny},
            alglabel/.style = {inner sep=0.1cm,minimum width=0.5cm, minimum height=0.4cm},
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0},
            correction/.style = {draw, fill=BrickRed, circle, minimum width=0.1cm, inner sep=0}
        ]
            \foreach \y in {0,1,2} {
                \foreach \x in {0,1} {
                    \draw[fill=black!10] (\x,\y) rectangle ++(1,1) node[fitting node] (n\x\y) {};
                }
            } 
            \node[vertexp, label={above:\scriptsize $c$}] at (n02.north east) {};
            \draw[pattern=north west lines, pattern color=black!40] (1,2) rectangle +(1,1);
            \node[alglabel, anchor=north east] at (n02.north east) {$\ketbra 0 0$};
            \node[alglabel, anchor=north west] at (n12.north west) {$\ketbra 1 1$};
            \node[alglabel, anchor=south east] at (n02.south east) {$X$};
            \node[alglabel, anchor=south west] at (n02.south west) {$X$};
            \node[alglabel, anchor=south west] at (n12.south west) {$Z$};
            \node[alglabel, anchor=south east] at (n12.south east) {$Z$};
            \node[alglabel, anchor=north east] at (n01.north east) {$Z$};
            \node[alglabel, anchor=south east] at (n01.south east) {$Z$};
            \node[alglabel, anchor=north west] at (n11.north west) {$X$};
            \node[alglabel, anchor=south west] at (n11.south west) {$X$};
            \node[alglabel, anchor=north west] at (n10.north west) {$Z$};
            \node[alglabel, anchor=north east] at (n00.north east) {$X$};
            \draw[pattern=north west lines, pattern color=black!40] (0,0) rectangle +(1,1);
    
            % Correction operator
            \draw[line width=0.4mm, BrickRed] (1,1) node [correction] (cor1) {} --  (1,2) node [correction] (cor2) {};
            \node[draw=none,fill=BrickRed!10, inner sep=0.05cm, minimum width=0.3cm, minimum height=0.3cm, anchor=south,yshift=0.1cm,text=BrickRed] at (cor2) {$Z$};
            \node[draw=none,fill=BrickRed!10, inner sep=0.05cm, minimum width=0.3cm, minimum height=0.3cm, anchor=north,yshift=-0.1cm,text=BrickRed] at (cor1) {$Z$};
        \end{tikzpicture}
        \caption{Otherwise, if $c$ is set to $\ket 0$, we remove the top right term. Now, the correction operator $L_h = Z \otimes Z$ commutes with all remaining terms.}
    \end{subfigure}
    \caption{The choice of correction operator may depend on the choice of classical qubits.}
    \label{fig:choice_of_classical}
\end{figure}

==> figures/classical_propagation.tex <==
\tikzset{anchor/.append code=\let\tikz@auto@anchor\relax}
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        alglabel/.style={font=\tiny}
    ]
    \foreach \i in {0,...,2} {
        \draw [very thin,gray] (\i,0) -- (\i,2);
    }
    \foreach \i in {0,...,2} {
        \draw [very thin,gray] (0,\i) -- (2,\i);
    }

    % label plaquettes
    \draw[fill=gray!20] (0,1) rectangle node[midway,black] {$h$} ++ (1,1) ;
    \draw[fill=gray!20] (1,1) rectangle node[midway,black] {$h_1$} ++ (1,1) ;
    \draw[fill=gray!20] (0,0) rectangle node[midway,black] {$h_2$} ++ (1,1) ;
    \draw[fill=gray!20] (1,0) rectangle node[midway,black] {$h_3$} ++ (1,1) ;

    % Qudit
    \node[classical,label={[label distance=-0.1cm]above right:$c$}] (c) at (1,2) {};
    \node[quantum,label={[label distance=.1cm]above:$q$}] (q) at (1,1) {};

    % Algebras
    \node[label={[label distance=-0.1cm,anchor=north east]\tiny $\ketbra 0 0$}] at (c) {};
    \node[label={[label distance=-0.1cm,anchor=north west]\tiny $\ketbra 1 1$}] at (c) {};
    \node[label={[label distance=-0.1cm,anchor=south west]\tiny $\alg Z$}] at (q) {};
    \node[label={[label distance=-0.1cm,anchor=north west]\tiny $\alg \Id$}] at (q) {};
    \node[label={[label distance=-0.1cm,anchor=south east]\tiny $\alg X$}] at (q) {};
    \node[label={[label distance=-0.1cm,anchor=north east]\tiny $\alg Z$}] at (q) {};

\end{tikzpicture}
\captionsetup{width=.8\linewidth}
\caption{$c$ is an initial classical qubit. If $c$ is set to $\ket 1$, then all terms acting on $q$ have local algebras $\subseteq \alg Z$, rendering $q$ classical.}
\label{fig:classical_propagation}
\end{figure}


==> figures/opposite.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        alglabel/.style={font=\tiny}
    ]
    \foreach \i in {0,...,2} {
        \draw [very thin,gray] (\i,0) -- (\i,2);
    }
    \foreach \i in {0,...,2} {
        \draw [very thin,gray] (0,\i) -- (2,\i);
    }
    \begin{pgfonlayer}{bg}    % select the background layer
        \fill[fill=gray!20] (0,2) rectangle (1,1) rectangle (2,0);
    \end{pgfonlayer}

    % label plaquettes
    \path (1,1) rectangle node[font=\footnotesize, anchor=north east,black] {$\tilde h_c$} ++ (1,1) ;
    \path (0,1) rectangle node[midway,black] {$h_1$} ++ (1,1) ;
    \path (0,0) rectangle node[midway,black] {$h_2$} ++ (1,1) ;
    \path (1,0) rectangle node[midway,black] {$h_3$} ++ (1,1) ;
    % Classical "barrier"
    \draw[dashed] (1,2)  -- (2,1);

    % Qudit
    \node[classical,label={[label distance=-0.1cm]above right:$c$}] (c) at (2,2) {};
    \node[quantum,label={[label distance=-0.1cm]below left:$q_{i+1}$}] (q) at (1,1) {};
    \node[quantum,label={[label distance=-0.1cm]above left:$q$}] at (1,2) {};
    \node[quantum,label={[label distance=-0.1cm]below left:$q'$}] at (2,1) {};

    % Draw the ribbon
    \draw[->, thick] (1,0) -- (q) node[midway,anchor=west] {$e_i$};
    \draw[->, thick] (0,1) -- (q) node[midway,anchor=south] {$e_i'$};

\end{tikzpicture}
\caption{The two possible paths ending at an opposite qudit $q_{i+1}$.}
\label{fig:opposite}
\end{figure}


==> figures/plaquettes.tex <==
\tikzset{
    pics/qudits/.style n args={3}{code={
        \node[plaquette,draw=black!40] (q2#3) at ($ (#1,#2) + (.2,.8) $) {$q_2$};
        \node[plaquette,draw=black!40] (q4#3) at ($ (#1,#2) + (.2,.2) $) {$q_4$};
        \node[plaquette,draw=black!40] (q3#3) at ($ (#1,#2) + (.8,.8) $) {$q_3$};
        \node[plaquette,draw=red, line width=0.4mm] (q1#3) at ($ (#1,#2) + (.8,.2) $) {$q_1$};
}}}
\begin{figure}[h!]
    \centering
    \begin{subfigure}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75,every label/.append style={font=\scriptsize}]
            \foreach \x in {0,...,4} {
                \foreach \y in {0,...,4} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{1}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1);
                    }{
                        \draw (\x,\y) rectangle ++(1,1); 
                    }
                }
            }
            \path (1,3) rectangle ++(1,1) node[fitting node] (ztype) {};
            \path (2,3) rectangle ++(1,1) node[fitting node] (xtype) {};
            \node[label={[label distance=-0.25cm]below left:$Z$}] at (ztype.north east) {};
            \node[label={[label distance=-0.25cm]below right:$Z$}] at (ztype.north west) {};
            \node[label={[label distance=-0.25cm]above right:$Z$}] at (ztype.south west) {};
            \node[label={[label distance=-0.25cm]above left:$Z$}] at (ztype.south east) {};
            
            \node[label={[label distance=-0.25cm]below left:$X$}] at (xtype.north east) {};
            \node[label={[label distance=-0.25cm]below right:$X$}] at (xtype.north west) {};
            \node[label={[label distance=-0.25cm]above right:$X$}] at (xtype.south west) {};
            \node[label={[label distance=-0.25cm]above left:$X$}] at (xtype.south east) {};
        \end{tikzpicture}
        \caption{Partition the plaquettes as Black $\cB$ and $\cW$. Put $Z$ terms on white plaquettes and put $X$ terms on black plaquettes then we get the defected Toric code $H_{DT}$.}
        \label{fig:fig2a}
    \end{subfigure}
    \qquad
    \begin{subfigure}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.append style={font=\tiny},
            every label/.append style={font=\scriptsize},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.2cm, fill=white},    
            plaquette/.style={draw, color=blue, rounded corners, rectangle, minimum width=0.6cm, minimum height=0.6cm,inner sep=0mm}
        ]
            \foreach \x in {0,...,4} {
                \foreach \y in {0,...,4} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{1}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1);
                    }{
                        \ifthenelse{\equal{\intcalcMod{\y}{2}}{0}}{\draw[pattern=north west lines, pattern color=black] (\x,\y) rectangle ++(1,1);}{}
                    }
                }
            }
            \node[plaquette] (p1) at (1.5,3.5) {$p_1$};
            \node[plaquette] (p2) at (1.5,1.5) {$p_2$};
            \node[plaquette] (p3) at (3.5,1.5) {$p_4$};
            \node[plaquette] (p4) at (3.5,3.5) {$p_3$};

            \path (1,3) rectangle ++(1,1) node[fitting node] (ztype) {};
            \node[qubitlabel] at (ztype.north west) {$u$};
            \node[qubitlabel] at (ztype.north east) {$v$};
            \node[qubitlabel] at (ztype.south west) {$\tau$};
            \node[qubitlabel] at (ztype.south east) {$w$};

            \draw[color=blue, line width=0.5mm] (p1.east) -- (p4.west);
            \draw[color=blue, line width=0.5mm] (p1.south) -- (p2.north);
            \draw[color=blue, line width=0.5mm] (p4.south) -- (p3.north);
            \draw[color=blue, line width=0.5mm] (p2.east) -- (p3.west);
        \end{tikzpicture}
        \caption{Remove the white terms on the odd lines, $H_{DT}$ will become $H_{DT}^{(2)}$ which can be viewed as a qudit 2-local CLH.}
        \label{fig:fig2b}
    \end{subfigure}
    \qquad
    \begin{subfigure}[t]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={transform shape},
            every node/.append style={font=\tiny},
            every label/.append style={font=\scriptsize},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.2cm, fill=white},    
            plaquette/.style={draw, draw=blue, fill=white, rounded corners=3, rectangle, minimum width=0.4cm, minimum height=0.4cm,inner sep=0mm}
        ]
            \foreach \x in {0,...,5} {
                \foreach \y in {0,...,5} {
                    \draw[dotted, color=black!70] (0,\y) -- (5,\y);
                    \draw[dotted, color=black!70] (\x,0) -- (\x,5);
                }
            }
            
            \pic {qudits={1}{3}{1}};
            \pic {qudits={3}{3}{2}};
            \pic {qudits={3}{1}{3}};
            \pic {qudits={1}{1}{4}};
            
            \draw [Lavender, line width=0.4mm] plot [smooth cycle,tension=0.4] coordinates {(q31.north west) (q31.north east) (q32.north east) (q32.south east) (q42.north east) (q42.south east) (q42.south west) (q22.south west) (q31.south east) (q31.south west)};
            \draw [BlueGreen, line width=0.4mm] plot [smooth cycle,tension=0.4] coordinates {(q42.north west) (q42.north east) (q23.south east) (q23.south west)};
            \draw [BlueGreen, line width=0.4mm] plot [smooth cycle,tension=0.4] coordinates {(q41.north west) (q41.north east) (q24.south east) (q24.south west)};
            \draw [Lavender, line width=0.4mm] plot [smooth cycle,tension=0.4] coordinates {(q34.north west) (q34.north east) (q33.north east) (q33.south east) (q43.north east) (q43.south east) (q43.south west) (q23.south west) (q34.south east) (q34.south west)};
        \end{tikzpicture}
        \caption{The final classical Hamiltonian. On each white plaquette which has not been removed, we put four qubits 1,2,3,4. }
        \label{fig:fig2c}
    \end{subfigure}
    \caption{\Cref{fig:intro_defected} is recreated here for convenience, with more detail on the resulting classical Hamiltonian $H^{(2c)}_{DT}$.}
\end{figure}

==> figures/plaquettes_intro.tex <==
\tikzset{
    pics/qudits/.style n args={3}{code={
        \node[plaquette,draw=black!40] (q2#3) at ($ (#1,#2) + (.2,.8) $) {$q_2$};
        \node[plaquette,draw=black!40] (q4#3) at ($ (#1,#2) + (.2,.2) $) {$q_4$};
        \node[plaquette,draw=black!40] (q3#3) at ($ (#1,#2) + (.8,.8) $) {$q_3$};
        \node[plaquette,draw=red, line width=0.4mm] (q1#3) at ($ (#1,#2) + (.8,.2) $) {$q_1$};
}}}
\begin{figure}[h!]
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75,every label/.append style={font=\scriptsize}]
            \foreach \x in {0,...,4} {
                \foreach \y in {0,...,4} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{1}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1);
                    }{
                        \draw (\x,\y) rectangle ++(1,1); 
                    }
                }
            }
            \path (1,3) rectangle ++(1,1) node[fitting node] (ztype) {};
            \path (2,3) rectangle ++(1,1) node[fitting node] (xtype) {};
            \node[label={[label distance=-0.25cm]below left:$Z$}] at (ztype.north east) {};
            \node[label={[label distance=-0.25cm]below right:$Z$}] at (ztype.north west) {};
            \node[label={[label distance=-0.25cm]above right:$Z$}] at (ztype.south west) {};
            \node[label={[label distance=-0.25cm]above left:$Z$}] at (ztype.south east) {};
            
            \node[label={[label distance=-0.25cm]below left:$X$}] at (xtype.north east) {};
            \node[label={[label distance=-0.25cm]below right:$X$}] at (xtype.north west) {};
            \node[label={[label distance=-0.25cm]above right:$X$}] at (xtype.south west) {};
            \node[label={[label distance=-0.25cm]above left:$X$}] at (xtype.south east) {};
        \end{tikzpicture}
        \caption{Partition the plaquettes as Black $\cB$ and $\cW$. Put $Z$ terms on white plaquettes and put $X$ terms on black plaquettes then we get the defected Toric code $H_{DT}$.}
        \label{fig:intro_fig_defected}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.append style={font=\tiny},
            every label/.append style={font=\scriptsize},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.2cm, fill=white},    
            plaquette/.style={draw, color=blue, rounded corners, rectangle, minimum width=0.6cm, minimum height=0.6cm,inner sep=0mm}
        ]
            \foreach \x in {0,...,4} {
                \foreach \y in {0,...,4} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{1}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1);
                    }{
                        \ifthenelse{\equal{\intcalcMod{\y}{2}}{0}}{\draw[pattern=north west lines, pattern color=black] (\x,\y) rectangle ++(1,1);}{}
                    }
                }
            }
            \node[plaquette] (p1) at (1.5,3.5) {$p_1$};
            \node[plaquette] (p2) at (1.5,1.5) {$p_2$};
            \node[plaquette] (p3) at (3.5,1.5) {$p_4$};
            \node[plaquette] (p4) at (3.5,3.5) {$p_3$};

            \path (1,3) rectangle ++(1,1) node[fitting node] (ztype) {};
            \node[qubitlabel] at (ztype.north west) {$u$};
            \node[qubitlabel] at (ztype.north east) {$v$};
            \node[qubitlabel] at (ztype.south west) {$\tau$};
            \node[qubitlabel] at (ztype.south east) {$w$};

            \draw[color=blue, line width=0.5mm] (p1.east) -- (p4.west);
            \draw[color=blue, line width=0.5mm] (p1.south) -- (p2.north);
            \draw[color=blue, line width=0.5mm] (p4.south) -- (p3.north);
            \draw[color=blue, line width=0.5mm] (p2.east) -- (p3.west);
        \end{tikzpicture}
        \caption{Remove the white terms on the odd lines, $H_{DT}$ will become $H_{DT}^{(2)}$ which can be viewed as a qudit 2-local CLH.}
        \label{fig:intro_fig_2_local}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={transform shape},
            every node/.append style={font=\scriptsize},
            every label/.append style={font=\scriptsize},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.2cm, fill=white},    
            vertexp/.style = {draw, fill=Sepia, circle, minimum width=0.1cm, inner sep=0},
            plaquette/.style={draw, color=blue, rounded corners, rectangle, minimum width=0.8cm, minimum height=0.8cm,inner sep=0mm}
        ]
            \foreach \x in {0,...,4} {
                \foreach \y in {0,...,4} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{1}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1);
                    }{
                        \ifthenelse{\equal{\intcalcMod{\y}{2}}{0}}{\draw[pattern=north west lines, pattern color=black] (\x,\y) rectangle ++(1,1);}{}
                    }
                }
            }
            \node[plaquette] (p1) at (1.5,3.5) {$p_1$};
            \node[plaquette] (p2) at (1.5,1.5) {$p_2$};
            \node[plaquette] (p3) at (3.5,1.5) {$p_4$};
            \node[plaquette] (p4) at (3.5,3.5) {$p_3$};

            \node[draw=none, fill=white, rounded corners=3, rectangle, minimum width=0.4cm, minimum height=0.4cm,inner sep=0mm] at (2.5,2.5) {$h$};

            \draw[color=blue, line width=0.5mm] (p1.east) -- (p4.west);
            \draw[color=blue, line width=0.5mm] (p1.south) -- (p2.north);
            \draw[color=blue, line width=0.5mm] (p4.south) -- (p3.north);
            \draw[color=blue, line width=0.5mm] (p2.east) -- (p3.west);

            \draw[color=red, line width=0.5mm] (2,3) node[vertexp] {} -- (2,4) node[vertexp] {}-- (2,5) node[vertexp] {};
        \end{tikzpicture}
        \caption{A correction operator $L_h = X^{\otimes 3}$ (in red) for the removed white term $h$.}
        \label{fig:intro_fig_correct}
    \end{subfigure}
    \caption{}
    \label{fig:intro_defected}
\end{figure}

==> figures/projection.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        alglabel/.style={font=\tiny}
    ]

    % label plaquettes
    \draw[fill=gray!20] (0,1) rectangle  ++ (1,1)node[midway] {$A$} ;
    \draw[fill=gray!20] (0,0) rectangle  ++ (1,1)node[midway] {$B$} ;

    \node[classical,label={[label distance=-0.1cm]above right:$c$}] (c) at (0,2) {};
    \node[quantum,label={[label distance=-0.1cm]above right:$q$}] (q) at (1,1) {};
    \node[quantum,label={[label distance=-0.1cm]above left:$q'$}] (qp) at (0,1) {};
    \node[quantum,label={[label distance=-0.1cm]above right:$r$}] (r) at (1,0) {};
    \node[quantum,label={[label distance=-0.1cm]above left:$r'$}] (rp) at (0,0) {};
\end{tikzpicture}
\caption{The terms $A$ and $B$ and relevant qubits.}
\label{fig:classical_prop}
\end{figure}


==> figures/propagation.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        alglabel/.style={font=\tiny}
    ]
    \foreach \i in {0,...,4} {
        \draw [very thin,gray] (\i,0) -- (\i,3);
    }
    \foreach \i in {0,...,3} {
        \draw [very thin,gray] (0,\i) -- (4,\i);
    }
    \begin{pgfonlayer}{bg}    % select the background layer
        \path[fill=gray!20] (0,0) rectangle ++ (4,3);
    \end{pgfonlayer}

    % label plaquettes
    \path[] (0,2) rectangle node[anchor=south east] {$H_0$} ++ (1,1) ;
    \path[] (1,2) rectangle node[anchor=south east] {$H_1$} ++ (1,1) ;
    \path[] (2,2) rectangle node[anchor=west] {$H_2$} ++ (1,1) ;
    \path[] (0,1) rectangle node[anchor=north east] {$H_3$} ++ (1,1) ;
    \path[] (1,1) rectangle node[anchor=north] {$H_4$} ++ (1,1) ;
    \path[] (2,1) rectangle node[anchor=north west] {$H_5$} ++ (1,1) ;
    \path[] (1,0) rectangle node[midway] {$H_6$} ++ (1,1) ;
    \path[] (2,0) rectangle node[midway] {$H_7$} ++ (1,1) ;

    % Qudits
    \node[classical,label={[label distance=-0.1cm]above right:$c$}] (c) at (2,3) {};
    \node[quantum,label={[label distance=-0.1cm]above right:$q'$}] (qp) at (1,2) {};
    \node[quantum,label={[label distance=-0.1cm]above right:$q$}] (q) at (2,2) {};
    \node[quantum,label={[label distance=-0.1cm]above right:$q_1$}] (q1) at (2,1) {};
    \node[quantum,label={[label distance=-0.1cm]above right:$q_2$}] (q2) at (3,2) {};

    % H0's local algebra
    \path[font=\tiny] (qp) rectangle node[midway] {$Z$} ++ (-0.5,0.5) ;
    \draw[dashed] ($ (qp) + (-0.5, 0) $)  -- ($ (qp) + (-0.5,0.5) $);
    \draw[dashed] ($ (qp) + (-0.5, 0.5) $)  -- ($ (qp) + (0,0.5) $);


    % H1's local algebra
    \path[font=\tiny] (c) rectangle node[left, inner sep=-0.5cm] {$\ketbra 1 1$} ++ (-0.5,-0.5) ;
    \draw[dashed] ($ (c) - (0.5, 0) $)  -- ($ (c) - (0.5,0.5) $);
    \draw[dashed] ($ (c) - (0.5, 0.5) $)  -- ($ (c) - (0,0.5) $);

    \path[font=\tiny] (q) rectangle node[midway] {$X$} ++ (-0.5,0.5) ;
    \draw[dashed] ($ (q) + (-0.5, 0) $)  -- ($ (q) + (-0.5,0.5) $);

    \path[font=\tiny] (qp) rectangle node[right, inner sep=0cm] {$X$} ++ (0.5,0.5) ;
    \draw[dashed] ($ (qp) + (0.5, 0.5) $)  -- ($ (qp) + (0,0.5) $);

    % H2's local algebra
    \path[font=\tiny] (c) rectangle node[right, inner sep=-0.5cm] {$\ketbra 0 0$} ++ (0.5,-0.5) ;
    \draw[dashed] ($ (c) + (0.5, 0) $)  -- ($ (c) + (0.5,-0.5) $);
    \draw[dashed] ($ (c) + (0.5, -0.5) $)  -- ($ (c) + (0,-0.5) $);

    \path[font=\tiny] (q) rectangle node[right, inner sep=0cm] {$Z$} ++ (0.5,0.5) ;
    \draw[dashed] ($ (q) + (0.5, 0) $)  -- ($ (q) + (0.5,0.5) $);

    % H3's local algebra
    \path[font=\tiny] (qp) rectangle node[midway] {$\mathbb I$} ++ (-0.5,-0.5) ;
    \draw[dashed] ($ (qp) - (0.5, 0) $)  -- ($ (qp) - (0.5,0.5) $);
    \draw[dashed] ($ (qp) - (0.5, 0.5) $)  -- ($ (qp) - (0,0.5) $);
    
    % H4's local algebra
    \path[font=\tiny] (q) rectangle node[midway] {$Z$} ++ (-0.5,-0.5) ;
    \draw[dashed] ($ (q) - (0.5, 0) $)  -- ($ (q) - (0.5,0.5) $);
    \draw[dashed] ($ (q) - (0.5, 0.5) $)  -- ($ (q) - (0,0.5) $);

    \path[font=\tiny] (qp) rectangle node[midway] {$Z$} ++ (0.5,-0.5) ;
    \draw[dashed] ($ (qp) + (0.5, -0.5) $)  -- ($ (qp) + (0,-0.5) $);

    % H5's local algebra
    \path[font=\tiny] (q) rectangle node[midway] {$\mathbb I$} ++ (0.5,-0.5) ;
    \draw[dashed] ($ (q) + (0.5, 0) $)  -- ($ (q) + (0.5,-0.5) $);
    \draw[dashed] ($ (q) + (0.5, -0.5) $)  -- ($ (q) + (0,-0.5) $);
\end{tikzpicture}
\caption{The above depicts a set of plaquettes, $H_0, H_1, H_2, H_3, H_4, H_5$. In this simplified example, the terms
    are imagined to be tensor w.r.t. to the qudits surrounded by the dotted lines. For instance, $H_1 = \tilde H_1
    \otimes \ketbra 1 1_c \otimes X_{q'} \otimes X_q$. The qudit $c$ is classical (indicated by the empty circle), and
    $q$ and $q'$ are non-classical (indicated by the filled in circle. If the projector provides $\pi_c = \ketbra 0 0$
    for qudit $c$, then $H_1$ is eliminated and qudits $q$ and $q'$ both become classical, demonstrating how
    classical-ness can propagate.}
\label{fig:classical}
\end{figure}


==> figures/remove_classical.tex <==
\begin{figure}[!ht]
\centering
\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        pnt/.style={fill,circle,inner sep=0pt,minimum size=2pt},
        alglabel/.style={font=\tiny}
    ]

    % label plaquettes
    \draw[fill=gray!20] (0,1) rectangle node[midway] {$h$} ++ (1,1) ;
    \draw[fill=gray!20] (0,0) rectangle node[midway] {$h_1$} ++ (1,1) ;
    \draw[fill=gray!20] (1,0) rectangle node[midway] {$h_2$} ++ (1,1) ;
    \draw[fill=gray!20] (1,1) rectangle node[midway] {$h_3$} ++ (1,1) ;

    \node[quantum,label={[label distance=-0.1cm]above right:$q$}] (q) at (1,1) {};

    \node[label={[label distance=-0.1cm]below left:$c$}, pnt] (c) at ($(q)!0.3!(0,2)$) {};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) (0.5,0.5) (-0.5,0.25)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(-0.5,0.25) (-1,0) (-1,-0.5)};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) ($(q) + (0.5,0.8)$) (2,1.8) (2.3, 2)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(2.3,2) (2.5,2.3) (2.5,2.5)};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) (0.5,1.9) (0,1.8) (-0.5,1.8)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(-0.5,1.8) (-1,2)};
\end{tikzpicture}
\end{subfigure}
\qquad
\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        pnt/.style={fill,circle,inner sep=0pt,minimum size=2pt},
        alglabel/.style={font=\tiny}
    ]

    % label plaquettes
    \draw[dashed, fill=gray!20] (0,1) -- (0,2) -- (1,2)  -- cycle;
    \draw[] (0,1) rectangle node[midway,anchor=south east] {$h$} ++ (1,1) ;
    \draw[dashed, fill=gray!20] (0,1) -- (1,0) -- (0,0)  -- cycle;
    \draw[] (0,0) rectangle node[midway,anchor=north east] {$h_1$} ++ (1,1) ;
    \draw[dashed, fill=gray!20] (1,0) -- (2,1) -- (2,0)  -- cycle;
    \draw[] (1,0) rectangle node[midway,anchor=north west] {$h_2$} ++ (1,1) ;
    \draw[dashed, fill=gray!20] (1,2) -- (2,2) -- (2,1)  -- cycle;
    \draw[] (1,1) rectangle node[midway,anchor=south west] {$h_3$} ++ (1,1) ;

    \node[quantum,label={[label distance=-0.1cm]above right:$q$}] (q) at (1,1) {};

    \node[label={[label distance=-0.1cm]below left:$c$}, pnt] (c) at ($(q)!0.3!(0,2)$) {};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) (0.5,0.5) (-0.5,0.25)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(-0.5,0.25) (-1,0) (-1,-0.5)};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) ($(q) + (0.5,0.8)$) (2,1.8) (2.3, 2)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(2.3,2) (2.5,2.3) (2.5,2.5)};

    \draw[line width=0.25mm] plot [smooth] coordinates {(c) (0.5,1.9) (0,1.8) (-0.5,1.8)};
    \draw[dashed, line width=0.25mm] plot [smooth] coordinates {(-0.5,1.8) (-1,2)};
\end{tikzpicture}
\end{subfigure}
\captionsetup{width=.8\linewidth}
\caption{\textbf{(Case 2)} When a center $c$ is placed on a term supported on a classical qubit, any setting of the classical qubit induces a hole in the 2D structure.}
\label{fig:remove_classical}
\end{figure}


==> figures/ribbons.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=1.5,
        classical/.style={draw,circle,inner sep=0pt,minimum size=5pt},    
        quantum/.style={fill,circle,inner sep=0pt,minimum size=5pt},
        alglabel/.style={font=\tiny}
    ]
    \foreach \i in {0,...,4} {
        \draw [very thin,gray] (\i,0) -- (\i,3);
    }
    \foreach \i in {0,...,3} {
        \draw [very thin,gray] (0,\i) -- (4,\i);
    }
    \begin{pgfonlayer}{bg}    % select the background layer
        \foreach \x in {0,2}{
            \fill[fill=gray!20] (\x,0) rectangle (1+\x,1) rectangle (2+\x,2);
            \fill[fill=gray!20] (\x,2) rectangle (1+\x,3);
        }

    \end{pgfonlayer}

    % label plaquettes
    \path (1,2) rectangle node[font=\footnotesize, anchor=north east,black] {$\tilde h_c$} ++ (1,1) ;
    \path (1,2) rectangle node[font=\large,anchor=south east,black] {$h_c$} ++ (1,1) ;
    \path (0,1) rectangle node[midway,black] {$h$} ++ (1,1) ;
    \path (1,1) rectangle node[midway,black] {$h'$} ++ (1,1) ;

    % Qudits
    \node[classical,label={[label distance=-0.1cm]above right:$c$}] (c) at (2,3) {};
    \node[quantum,label={[label distance=-0.1cm]above left:$q_{i+1}$}] (qi1) at (1,2) {};
    \node[quantum,label={[label distance=-0.1cm]below left:$q_{i}$}] (qi) at (1,1) {};

    % Classical "barrier"
    \draw[dashed] ($ (qi1) + (0,1) $)  -- ($ (qi1) + (1,0) $);
    \draw[dashed] ($ (qi1) + (1,0) $)  -- ($ (qi1) + (2,1) $);

    % Draw the ribbon
    \draw[thick] (3,0) -- (3,1) -- (2,1) -- (qi) -- (qi1) node[midway,anchor=west] {$e_i$} -- (0,2);

\end{tikzpicture}
\caption{A ribbon intersecting a ``classical'' term $h_c$ at the end of edge $e_i = (q_i, q_{i+1})$. The terms are
alternatively colored grey to indicate stars (white terms) and plaquettes (gray terms). Since $c$ is a classical qubit
and removed, one should think of $\tilde h_c$ as only being supported within the dashed line.}
\label{fig:ribbon}
\end{figure}


==> figures/toric_code.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[t]{0.27\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={transform shape},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.3cm, fill=white},    
        ]
            \foreach \x in {0,1,2} {
                \foreach \y in {0,1,2} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{0}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1);
                    }{
                        \draw (\x,\y) rectangle ++(1,1); 
                    }
                }
            }
            \node[qubitlabel] at (2,2) {\scriptsize $q$};
            \node[draw=none,fill=white, rounded corners, rectangle, inner sep=1mm] at (1.5,1.5) {\large $P$};
        \end{tikzpicture}
        \caption{2D Hamiltonian}
        \label{fig:2d_ham}
    \end{subfigure}
    \qquad
    \begin{subfigure}[t]{0.27\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={transform shape},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.3cm, fill=white},    
        ]
            \foreach \x in {0,1,2} {
                \foreach \y in {0,1,2} {
                    \ifthenelse{\equal{\intcalcMod{\x+\y}{2}}{0}}{
                        \draw[fill=black!30] (\x,\y) rectangle ++(1,1) node[fitting node] (n\x\y) {};
                        \node[draw=none,fill=black!10, rounded corners=1, rectangle, inner sep=0.5mm] at ($ (n\x\y.north east) + (-0.25,-0.25) $) {\scriptsize $X$};
                        \node[draw=none,fill=black!10, rounded corners=1, rectangle, inner sep=0.5mm] at ($ (n\x\y.north west) + (0.25,-0.25) $) {\scriptsize $X$};
                        \node[draw=none,fill=black!10, rounded corners=1, rectangle, inner sep=0.5mm] at ($ (n\x\y.south east) + (-0.25,0.25) $) {\scriptsize $X$};
                        \node[draw=none,fill=black!10, rounded corners=1, rectangle, inner sep=0.5mm] at ($ (n\x\y.south west) + (0.25,0.25) $) {\scriptsize $X$};
                    }{
                        \draw (\x,\y) rectangle ++(1,1) node[fitting node] (m\x\y) {}; 
                        \node at ($ (m\x\y.north east) + (-0.25,-0.25) $) {\scriptsize $Z$};
                        \node at ($ (m\x\y.north west) + (0.25,-0.25) $) {\scriptsize $Z$};
                        \node at ($ (m\x\y.south east) + (-0.25,0.25) $) {\scriptsize $Z$};
                        \node at ($ (m\x\y.south west) + (0.25,0.25) $) {\scriptsize $Z$};
                    }
                }
            }
            
        \end{tikzpicture}
        \caption{Toric code}
        \label{fig:toric_code}
    \end{subfigure}
    \qquad
    \begin{subfigure}[t]{0.27\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.75,
            every node/.style={transform shape},
            qubitlabel/.style={inner sep=0, draw, circle, minimum width=0.3cm, fill=white},    
        ]
            \foreach \x in {0,...,3} {
                \foreach \y in {0,...,3} {
                    \draw[color=black!70] (0,\y) -- (3,\y);
                    \draw[color=black!70] (\x,0) -- (\x,3);
                }
            }
            \draw (1,1) rectangle ++(1,1) node[fitting node] (c) {}; 
            \node[draw, circle, minimum width=0.2cm, fill, inner sep=0, label={[label distance=-0.1cm]below right:$Z$}] at (c.north west) {};
            \node[draw, circle, minimum width=0.2cm, fill, inner sep=0, label={[label distance=-0.1cm]above right:$Z$}] at (c.south west) {};
        \end{tikzpicture}
        \caption{2D Ising Model}
        \label{fig:ising_model}
    \end{subfigure}
    \caption{}
\end{figure}

==> figures/translation_invariant.tex <==
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[
        every label/.append style={font=\footnotesize},
    ]
        \node[draw, rectangle, rounded corners=1, minimum width=0.3cm, minimum height=0.3cm, inner sep = 0] (q) at (0,0) {\footnotesize $q$};
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={above right:$a$}] (eo) at ($ (q.east) + (0.2, 0) $) {};
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={above:$b$}] (et) at ($ (q.east) + (1, 0) $) {};
        \draw (eo) -- (et);
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={above:$b$}] (wo) at ($ (q.west) + (-0.2, 0) $) {};
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={above:$a$}] (wt) at ($ (q.west) + (-1, 0) $) {};
        \draw (wo) -- (wt);
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={right:$b$}] (no) at ($ (q.north) + (0,0.2) $) {};
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={right:$a$}] (nt) at ($ (q.north) + (0,1) $) {};
        \draw (no) -- (nt);
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={right:$a$}] (so) at ($ (q.south) + (0,-0.2) $) {};
        \node[draw, fill, circle, minimum width=0.1cm, inner sep = 0, label={right:$b$}] (st) at ($ (q.south) + (0,-1) $) {};
        \draw (so) -- (st);
    \end{tikzpicture}
    \caption{By translational invariance, each term acting on qubit $q$ is equivalent to $h^{a,b}$.}
    \label{fig:hab}
\end{figure}

==> figures/triangulation.tex <==
\tikzset{pics/tile1/.style n args={3}{code={
    \draw (#1,#2) -- ($ (2,0) + (#1,#2) $) -- ($ (1,1.72) + (#1,#2) $) -- cycle ;
    \node (c#1#3) at ($ (#1, #2) + (1,0.86)$) {};
}}}
\tikzset{pics/tile2/.style n args={3}{code={
    \draw ($ (2,1.72) + (#1,#2) $) -- ($ (1,0) + (#1,#2) $) -- ($ (0,1.72) + (#1,#2) $) -- cycle;
    %\node (c#1#3) at ($ (#1, #2) + (1,0.86)$) {};
    \node (c#1#3) at ($ (#1, #2) + (1,0.86)$) {};
}}}
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{scope}
        \clip (0,0) rectangle ++(5,5);
        \newcommand\delt{0.25}
        \foreach \x in {0,...,29} {
            \foreach \y in {0,...,29} {
                \draw[black!20,line width=0.2mm] ($ \delt*(\x,\y) + (0.1,0) $) rectangle ++(\delt,\delt);
            }
        }
        \foreach \x in {-3,-2,0,2,4} {
            \foreach \i in {-2,-1,0,1,2,3} {
                \pgfmathsetmacro{\y}{\i*1.72}
                \pgfmathtruncatemacro{\xd}{\x+1}
                \ifthenelse{\equal{\intcalcMod{\i}{2}}{0}}{
                    \pic {tile1={\x}{\y}{\i}};
                    \pic {tile2={\xd}{\y}{\i}};
                }{
                    \pic {tile2={\x}{\y}{\i}};
                    \pic {tile1={\xd}{\y}{\i}};
                }
            } 
        }
        \foreach \x in {-2,-1,...,4,5} {
            \foreach \i in {-1,0,...,2,3} {
                \node[fill,circle, minimum width=0.1cm,inner sep=0] at (c\x\i) {};
                \pgfmathtruncatemacro{\xs}{\x-1}
                \pgfmathtruncatemacro{\is}{\i-1}
                \draw[Maroon, line width=0.5mm] (c\x\i.center) -- (c\xs\i.center);
                \ifthenelse{\equal{\intcalcMod{\x+\i}{2}}{0}}{
                        \draw[Maroon, line width=0.5mm] (c\x\i.center) -- (c\x\is.center);
                }{}
            }
        }
        \end{scope}
    \end{tikzpicture}
    \captionsetup{width=0.8\linewidth}
    \caption{An example of a triangulation, followed by a co-triangulation. Within each triangle, a central point is identified. Each point is connected via one of the sides of the triangle to a center of an adjacent triangle. This yields ``tiles'', demarcated by the dark red lines. The set of qubits within a tile are identified as a single qubit. Within this grouping, the only original Hamiltonian  terms that are more than $2$-local are those at the centers of the triangles.}
    \label{fig:triangulation}
\end{figure}
